Receiver Concepts and Resource Allocation for OSC Downlink Transmission

Voice services over Adaptive Multi-user channels on One Slot (VAMOS) has been standardized as an extension to the Global System for Mobile Communications (GSM). The aim of VAMOS is to increase the capacity of GSM, while maintaining backward compatibility with the legacy system. To this end, the Orthogonal Sub-channels (OSC) concept is employed, where two Gaussian minimum-shift keying (GMSK) signals are transmitted in the same time slot and with the same carrier frequency. To fully exploit the possible capacity gain of OSC, new receiver concepts are necessary. In contrast to the base station, where multiple antennas can be employed, the mobile station is typically equipped with only one receive antenna. Therefore, the downlink receiver design is a very challenging task. Different concepts for channel estimation, user separation, and equalization at the receiver of an OSC downlink transmission are introduced in this paper. Furthermore, the system capacity must be improved by suitable downlink power and resource allocation algorithms. Making realistic assumptions on the information available at the base station, an algorithm for joint power and radio resource allocation is proposed. Simulation results show the excellent performance of the proposed channel estimation algorithms, equalization schemes, and joint radio resource and power allocation algorithms in realistic VAMOS environments.

==> equalizer_tikz.tex <==
\tikzstyle{int}=[draw, fill=white, inner sep=0.4cm, text centered, drop shadow]%text width=1.7cm,
\tikzstyle{kreis}=[circle, draw, fill=black, inner sep=1.5pt, node distance=2.3cm]
\tikzstyle{summe}=[circle, inner sep=1pt, draw, fill=white, text centered]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\tikzstyle{boller} = [circle, draw, fill=white, inner sep=1.5pt]
\tikzstyle{boller_black} = [circle, draw, fill=black, inner sep=1pt]

\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
%% oben
	\node [boller, node distance=0cm] (anfang){} ;
	\node [boller_black, right of = anfang, node distance=0.75cm](abzweig){};
	\node [above of=anfang, node distance=.35cm]{$r_o[k]$};
	\node [int, right of=anfang, node distance=2.5cm] (f1) {$F_o(z)$};
  \node [int, right of=f1](P) {$\mathcal{P}_c\{\cdot\}$};	
	\node [summe, right of=P] (summe) {$+$};
	%\node [int, right of=summe, node distance=2.5cm] (a) {Slicer};
	\node [boller, right of=summe, node distance=2.5cm] (ende){} ;
	\node [above of=ende, node distance=.35cm]{$y_o[k] = a_o[k-k_0]+e_o[k]$};
	\node [int, below right of=summe, node distance=2.9cm] (B11) {$B_{o,o}(z)$};
	\node [int, below of=B11, node distance = 1.7cm] (B12) {$B_{o,p}(z)$};
	\node [boller, right of=B11, node distance = 2cm](a1){};
	\node [above of=a1, node distance=.35cm]{$a_o[k]$};	
	\node [boller, right of=B12, node distance = 2cm](a2){};
	\node [above of=a2, node distance=.35cm]{$a_p[k]$};

    \path[->] (anfang) edge node {} (f1);
    \path[->] (f1) edge node {} (P);
    \path[->] (P) edge node {$u_o[k]$} (summe);
    %\path[->] (summe) edge node {} (a);
    \path[-] (summe) edge node {} (ende);
    \path[->] (a1) edge node {} (B11);
    \path[->] (a2) edge node {} (B12);
		\draw[->] (B11.west) -- ++(-0.3cm,0cm) -- node[at end,below right] {$-$} (summe);
		\draw[->] (B12) -| node[at end,below left] {$-$} (summe);
    %\path[->] (B11) edge node {$-$} (summe);
    %\path[->] (B12) edge node {$-$} (summe);

%% unten
\node [int, below of=f1, node distance=5.5cm] (f2) {$F_p(z)$};
  \node [int, right of=f2](P) {$\mathcal{P}_c\{\cdot\}$};	
	\node [summe, right of=P] (summe) {$+$};
	%\node [int, right of=summe, node distance=2.5cm] (a) {Slicer};
	\node [boller, right of=summe, node distance=2.5cm] (ende){} ;
	\node [above of=ende, node distance=.35cm]{$y_p[k] = a_p[k-k_0]+e_p[k]$};
	\node [int, below right of=summe, node distance=2.9cm] (B21) {$B_{p,o}(z)$};
	\node [int, below of=B21, node distance = 1.7cm] (B22) {$B_{p,p}(z)$};
	\node [boller, right of=B21, node distance = 2cm](a1){};
	\node [above of=a1, node distance=.35cm]{$a_o[k]$};	
	\node [boller, right of=B22, node distance = 2cm](a2){};
	\node [above of=a2, node distance=.35cm]{$a_p[k]$};

		\draw[->] (abzweig.south) |- node[at end,below left] {} (f2.west);
    %\path[->] (anfang) edge node {} (f2.west);
    \path[->] (f2) edge node {} (P);
    \path[->] (P) edge node {$u_p[k]$} (summe);
    %\path[->] (summe) edge node {} (a);
    \path[-] (summe) edge node {} (ende);
    \path[->] (a1) edge node {} (B21);
    \path[->] (a2) edge node {} (B22);
		\draw[->] (B21.west) -- ++(-0.3cm,0cm) -- node[at end,below right] {$-$} (summe);
		\draw[->] (B22) -| node[at end,below left] {$-$} (summe);


%	\node 
%
%	\node [kreis, right of=b](c) {};
%
%
%    \node [coordinate] (start) [left of=summe, node distance=1.25cm]{};
%    \node [coordinate] (end) [right of=c, node distance=3.5cm]{};
%    \node [coordinate] (antenna) [above of=start, node distance=1.0cm]{};
%    \node [coordinate] (left_p) [above left of=antenna, node distance=0.4cm]{};
%    \node [coordinate] (right_p) [above right of=antenna, node distance=0.4cm]{};
%    \node [] (noise) [above of=summe, node distance=1.2cm]{$n_1[\kappa]$};
%    \node [above=0.3cm] (dots) [right of=c, node distance=2.4cm]{$\vdots$};
%
%
%	 \coordinate[shift={(0cm,0.6cm)}] (c0) at (c){};
%	 \coordinate[shift={(0cm,0.6cm)}] (end0) at (end.west){};
%	 \coordinate[shift={(0cm,-0.6cm)}] (c1) at (c){};
%	 \coordinate[shift={(0cm,-0.6cm)}] (end1) at (end.west){};
%
%	 \draw (c) -- (c0);
%	 \draw (c) -- (c1);
%
%
%	 \node [int, text width=1cm, node distance=1cm, right of=c0] (K1) {${K}_1^H$};
%	 \node [int, text width=1cm, node distance=1cm, right of=c1] (K2) {${K}_{N_\mathrm{pair}}^H$};
%
%	 \draw (c0) -- (K1);
%	 \draw (c1) -- (K2);
%
%
%	 \path[->] (K1) edge node {$Y_{1,1}[\mu]$} (end0);
%	 \path[->] (K2) edge node {$Y_{1,N_\mathrm{pair}}[\mu]$} (end1);
%
%
% 	 \draw[-] (start) edge node {} (antenna);
% 	 \draw[-] (antenna) edge node {} (left_p);
% 	 \draw[-] (antenna) edge node {} (right_p);



\end{tikzpicture}
